Automated planning with ontologies under coherence update semantics (Extended Version)

Standard automated planning employs first-order formulas under closed-world semantics to achieve a goal with a given set of actions from an initial state. We follow a line of research that aims to incorporate background knowledge into automated planning problems, for example, by means of ontologies, which are usually interpreted under open-world semantics. We present a new approach for planning with DL-Lite ontologies that combines the advantages of ontology-based action conditions provided by explicit-input knowledge and action bases (eKABs) and ontology-aware action effects under the coherence update semantics. We show that the complexity of the resulting formalism is not higher than that of previous approaches and provide an implementation via a polynomial compilation into classical planning. An evaluation of existing and new benchmarks examines the performance of a planning system on different variants of our compilation.

==> figures/plot_cost.tex <==
% plan cost var0 without Tseitin

\begin{tikzpicture}[scale=1.0]
\begin{axis}[height=2.00in, width=2.2in, legend cell align=left, legend style={legend
  pos={outer north east}}, 
  %title=cost, width=2.00in,
  xlabel={optimal length (lower for 27 tasks)}, xmax=60.6, xmin=0,
  xmode=normal, ylabel={\ffapprox\ (lower for 0 tasks)}, ymax=140.6, ymin=0, ymode=normal,
  xlabel near ticks, ylabel near ticks, ylabel shift=-5pt]
\addplot+[only marks] coordinates {
(12.0, 12.0) (20.0, 20.0) (12.0, 12.0) (24.0, 24.0) (20.0, 20.0) (32.0, 48.0) (24.0, 68.0) (20.0, 20.0) (40.0, 80.0) (40.0, 100.0) (44.0, 80.0) (40.0, 76.0) (36.0, 68.0) (40.0, 128.0) (32.0, 36.0)
};
\addlegendentry{Blocks}
\addplot+[only marks] coordinates {
(18.0, 18.0) (18.0, 18.0) (20.0, 20.0) (20.0, 20.0) (24.0, 24.0) (26.0, 26.0) (26.0, 26.0) (30.0, 30.0) (30.0, 30.0) (32.0, 32.0) (8.0, 8.0) (12.0, 12.0) (12.0, 12.0) (14.0, 14.0)
};
\addlegendentry{Cats$^\star$}
\addplot+[only marks] coordinates {
(50.0, 50.0) (58.0, 58.0) (44.0, 44.0) (68.0, 68.0) (66.0, 66.0) (78.0, 78.0) (76.0, 76.0) (80.0, 80.0) (84.0, 84.0) (86.0, 86.0) (96.0, 96.0) (90.0, 90.0) (98.0, 98.0) (102.0, 102.0) (108.0, 108.0) (110.0, 110.0) (116.0, 116.0) (114.0, 114.0)
};
\addlegendentry{Elevator}
\addplot+[only marks] coordinates {
(38.0, 48.0) (42.0, 54.0) (46.0, 60.0) (50.0, 66.0) (54.0, 72.0) (58.0, 78.0) (62.0, 84.0) (66.0, 90.0) (70.0, 96.0) (74.0, 102.0) (78.0, 108.0) (82.0, 114.0) (86.0, 120.0) (6.0, 6.0) (12.0, 14.0) (18.0, 18.0) (22.0, 24.0) (26.0, 30.0) (30.0, 36.0) (34.0, 42.0)
};
\addlegendentry{Robot$^\star$}
\addplot+[only marks] coordinates {
(4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0) (4.0, 4.0)
};
\addlegendentry{TaskAssign}
\addplot+[only marks] coordinates {
(14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0)
};
\addlegendentry{VTA}
\addplot+[only marks] coordinates {
(14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0) (14.0, 14.0)
};
\addlegendentry{VTA-Roles}
\draw[color=black] (axis cs:-1e3,-1e3) -- (axis cs:1e3,1e3);
\end{axis}
\end{tikzpicture}

==> figures/plot_expansions.tex <==
% expansions ffapprox vs blind with greedy search on variant 0 without Tseitin

\begin{tikzpicture}
\begin{axis}[height=2.00in, legend cell align=left, legend style={legend pos={outer north east}},
%title=expansions,
width=2.00in, xlabel={blind (lower for 0 tasks)}, xmax=100000000, xmode=log, ylabel={\ffapprox\ (lower for 83 tasks)}, ymax=100000000, ymode=log, xlabel near ticks, ylabel near ticks, ylabel shift=-5pt]
\addplot+[only marks] coordinates {
(855, 28) (381, 53) (588, 14) (4224, 76) (5344, 307) (3490, 232) (15675, 801) (64234, 39) (29697, 855) (206930, 824) (315696, 1038) (303212, 1842) (4804872, 2322) (5449600, 4151) (6703039, 302)
};
\addlegendentry{blocks}
\addplot+[only marks] coordinates {
(27599, 27599) (27591, 27591) (60050, 60050) (60074, 60074) (578120, 578120) (1230542, 1230542) (1230763, 1230763) (11414340, 11414340) (11412249, 11412249) (23959946, 23959946) (102, 102) (1180, 1180) (1183, 1183) (2706, 2706)
};
\addlegendentry{catOG}
\addplot+[only marks] coordinates {
(20789, 20789) (22576, 22576) (21128, 21128) (72197, 72197) (83522, 83522) (247875, 247875) (246060, 246060) (285837, 285837) (867849, 867849) (942205, 942205) (2271114, 2271114) (3081209, 3081209) (3071834, 3071834) (8784915, 8784915) (10195019, 10195019) (31659788, 31659788) (29533272, 29533272) (29888088, 29888088)
};
\addlegendentry{elevator}
\addplot+[only marks] coordinates {
(20297, 2915) (28344, 3249) (38501, 3590) (51086, 3928) (66458, 4279) (84973, 4653) (107048, 5092) (133082, 5574) (163528, 6099) (198840, 6629) (239521, 7193) (286053, 7789) (338997, 8432) (68, 8) (561, 175) (1754, 609) (3392, 805) (5840, 1395) (9313, 2311) (14041, 2679)
};
\addlegendentry{robot}
\addplot+[only marks] coordinates {
(5382, 7) (7313, 7) (9526, 7) (9989, 7) (12561, 7) (13081, 7) (16005, 7) (19225, 7) (19858, 7) (23437, 7) (24141, 7) (28058, 7) (32285, 7) (341, 7) (906, 7) (1065, 7) (1982, 7) (3202, 7) (3474, 7) (5046, 7)
};
\addlegendentry{task}
\addplot+[only marks] coordinates {
(16383, 22) (16384, 22) (16384, 22) (16384, 22) (16384, 22) (16384, 22) (15402, 22) (16384, 22) (16384, 22) (16182, 22) (16384, 22) (16384, 22) (16212, 22) (16363, 22)
};
\addlegendentry{trip}
\addplot+[only marks] coordinates {
(16178, 22) (16179, 22) (16179, 22) (16179, 22) (16179, 22) (16179, 22) (15201, 22) (16179, 22) (16179, 22) (15977, 22) (16179, 22) (16179, 22) (16007, 22) (16158, 22)
};
\addlegendentry{tripv2}
\draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
\legend{}
\end{axis}
\end{tikzpicture}

==> figures/plot_total_time.tex <==
% total time ffaprox vs. blind on var0 without Tseitin

\begin{tikzpicture}
\begin{axis}[height=2.00in, legend cell align=left, legend style={legend pos={outer north east}}, 
%title=time (seconds), 
width=2.00in, xlabel={blind (lower for 50 tasks)}, xmax=1000, xmode=log, ylabel={\ffapprox\ (lower for 61 tasks)}, ymax=1000, ymode=log, xlabel near ticks, ylabel near ticks, ylabel shift=-5pt]
\addplot+[only marks] coordinates {
(0.011776, 0.01) (0.01, 0.01) (0.011158, 0.01) (0.050538, 0.014242) (0.058929, 0.024239) (0.042129, 0.019068) (0.209518, 0.058656) (0.827754, 0.015724) (0.407132, 0.062573) (3.495394, 0.080703) (5.48207, 0.095862) (5.231412, 0.15684) (103.849304, 0.240834) (120.242792, 0.407247) (142.8249, 0.047673)
};
\addlegendentry{blocks}
\addplot+[only marks] coordinates {
(0.12101, 0.212035) (0.122711, 0.213278) (0.27039, 0.491314) (0.278816, 0.504697) (3.005256, 5.690739) (6.61423, 12.654441) (6.701459, 12.033885) (73.732011, 133.524237) (73.302719, 134.679275) (159.086989, 294.398859) (0.01, 0.01) (0.01, 0.011961) (0.012875, 0.010448) (0.015224, 0.021042)
};
\addlegendentry{catOG}
\addplot+[only marks] coordinates {
(0.107558, 0.164563) (0.110775, 0.181816) (0.105616, 0.171131) (0.370588, 0.619216) (0.428517, 0.733635) (1.413674, 2.425148) (1.400594, 2.407145) (1.593497, 2.845821) (5.23225, 9.071739) (5.928271, 10.015917) (14.526911, 24.016483) (20.863129, 35.471366) (20.713815, 36.306861) (64.353185, 107.317772) (74.45434, 126.659838) (254.2241, 424.440873) (242.193628, 395.966777) (240.097348, 406.716522)
};
\addlegendentry{elevator}
\addplot+[only marks] coordinates {
(0.319015, 0.218009) (0.501815, 0.271446) (0.767509, 0.335562) (1.153952, 0.421685) (1.693009, 0.503392) (2.43583, 0.604742) (3.433248, 0.730225) (4.461057, 0.883082) (6.041628, 1.081369) (8.423206, 1.248404) (11.185739, 1.490364) (14.162066, 1.737291) (19.286312, 2.062647) (0.01, 0.01) (0.01, 0.010798) (0.029041, 0.032855) (0.033818, 0.034543) (0.06538, 0.069308) (0.116806, 0.131753) (0.196714, 0.174104)
};
\addlegendentry{robot}
\addplot+[only marks] coordinates {
(0.087337, 0.010322) (0.129876, 0.011964) (0.18371, 0.021717) (0.204649, 0.015056) (0.277583, 0.017409) (0.313138, 0.017076) (0.418785, 0.021796) (0.530805, 0.023146) (0.601125, 0.024586) (0.757338, 0.028966) (0.825149, 0.03035) (1.003308, 0.031073) (1.263722, 0.034148) (0.01, 0.01) (0.012034, 0.01) (0.022748, 0.01) (0.022968, 0.012807) (0.041553, 0.011605) (0.047269, 0.01) (0.075923, 0.010044)
};
\addlegendentry{task}
\addplot+[only marks] coordinates {
(0.629504, 0.273955) (0.879703, 0.720317) (1.258221, 1.02036) (1.740107, 2.142414) (2.279362, 2.606542) (3.010661, 4.232555) (0.344965, 0.10118) (3.905994, 6.031646) (4.917462, 7.647679) (0.404903, 0.114551) (5.734789, 11.270023) (7.573234, 14.18425) (0.430348, 0.149529) (0.492552, 0.168848)
};
\addlegendentry{trip}
\addplot+[only marks] coordinates {
(0.56249, 0.283689) (0.83367, 0.631656) (1.114753, 1.366833) (1.6123, 2.33194) (2.149156, 2.764532) (2.783763, 3.823912) (0.304667, 0.099014) (3.586184, 5.829333) (4.36405, 9.563543) (0.359403, 0.120263) (5.854922, 11.578362) (6.6109, 15.916172) (0.388663, 0.155372) (0.43317, 0.188237)
};
\addlegendentry{tripv2}
\draw[color=black] (axis cs:1e-70,1e-70) -- (axis cs:1e70,1e70);
\legend{}
\end{axis}
\end{tikzpicture}
